Diagrammatic Quantum Monte Carlo for Two-Body Problem: Exciton

We present a novel method for precise numerical solution of the irreducible two-body problem and apply it to excitons in solids. The approach is based on the Monte Carlo simulation of the two-body Green function specified by Feynman's diagrammatic expansion. Our method does not rely on the specific form of the electron and hole dispersion laws and is valid for any attractive electron-hole potential. We establish limits of validity of the Wannier (large radius) and Frenkel (small radius) approximations, present accurate data for the intermediate radius excitons, and give evidence for the charge transfer nature of the monopolar exciton in mixed valence materials.

==> fig1.tex <==
\begin{picture}(100,90)
%---------------
%pair props
%---------------
\put(0,5){\line(1,0){240}}
\put(0,70){\line(1,0){240}}
%---------------
%interaction lines
%---------------
\multiput(40,70)(0,-10){7}{\line(0,-1){5}}
\multiput(110,70)(0,-10){7}{\line(0,-1){5}}
\multiput(180,70)(0,-10){7}{\line(0,-1){5}}
%---------------
%tau's
%---------------
\put(0,75){$0$}
\put(40,75){$\tau_1$}
\put(110,75){$\tau_2$}
\put(180,75){$\tau_3$}
\put(235,75){$\tau$}
%---------------
%momentums
%---------------
\put(5,55){${\bf p}+{\bf k}$}
\put(5,13){${\bf p}-{\bf k}$}
%
\put(60,55){${\bf p}+{\bf k}_1$}
\put(60,13){${\bf p}-{\bf k}_1$}
%
\put(130,55){${\bf p}+{\bf k}_2$}
\put(130,13){${\bf p}-{\bf k}_2$}
%
\put(198,55){${\bf p}+{\bf k}'$}
\put(198,13){${\bf p}-{\bf k}'$}
%------------
%interaction labels
%------------
\put(45,31){$V_1(2{\bf p})$}
\put(115,31){$V_2({\bf k}_2-{\bf k}_1)$}
\put(185,31){$V_2({\bf k}'-{\bf k_2})$}
%
\end{picture}

